RAMA: Retrieval-Augmented Multi-Agent Routing with Episodic Memory for LEO Satellite Networks

Low-Earth orbit (LEO) satellite networks present a challenging routing environment due to rapidly changing topology, traffic, and link conditions. Existing deep reinforcement learning (DRL) routing methods typically rely on current observations and information encoded in network weights, limiting their ability to exploit successful past experiences. We propose RAMA, a retrieval-augmented multi-agent DRL framework with Approximate Information State (AIS), in which each satellite combines its local observation, recent routing history, neighboring state information, and retrieved entries from a per-satellite episodic memory. Retrieved experiences are integrated through a Transformer-based decision network trained with AIS-based auxiliary objectives. With weights frozen in a 140-satellite Kepler constellation, RAMA reduces mean end-to-end latency by 13.4% and 99th-percentile latency by 66.7% relative to the state-of-theart double deep Q-network (DDQN) routing method, mainly by avoiding long detours. Updated online, RAMA remains stable while DDQN degrades. On the 1,584-satellite Starlink shell 1, the reduction in mean latency grows to 93.2%, and updating RAMA online lowers its mean latency by a further 25.5%. These results demonstrate the effectiveness of retrieval-augmented memory for scalable decentralized routing in LEO satellite networks.

==> figs/rama_arch_tikz.tex <==
% RAMA architecture. Shared by the inline figure (\archtikztrue in
% main_paper.tex) and the PNG rendered by rama_arch_standalone.tex, so the two
% versions are always identical.
\scalebox{0.83}{
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\scriptsize,
  box/.style={draw, rounded corners=1.2pt, align=center, inner sep=1.8pt},
  inp/.style={box, text width=17mm, minimum height=8.5mm},
  stage/.style={box, text width=80mm, minimum height=5.5mm},
  arr/.style={-{Stealth[length=1.4mm,width=1.1mm]}, semithick},
  darr/.style={arr, dashed}
]
% memory path
\node[box, text width=30mm, minimum height=8.5mm] (key) at (40,15)
  {Key encoder, an EMA\\of the decision projection};
\node[box, text width=17mm, minimum height=8.5mm, fill=black!6] (bank) at (74.5,15)
  {Episodic bank\\2{,}048 entries};
\node[align=center] (out) at (74.5,26.5) {outcome on delivery\\or drop, in hindsight};
% inputs
\node[inp] (obs)  at (10,0)   {Observation\\$o_n$, 31-dim};
\node[inp] (hist) at (31.5,0) {History, last 8\\$(o,a,r)$};
\node[inp] (nei)  at (53,0)   {Neighbors\\U, D, R, L};
\node[inp] (mem)  at (74.5,0) {Memories\\top 8};
% network
\node[stage] (emb) at (42.25,-12.5) {Projection with type, age and direction embeddings, 21 tokens, $d_{\mathrm{m}}=64$};
\node[stage] (sa)  at (42.25,-21)   {Self-attention, 2 pre-LN layers, 4 heads, FFN 256};
\node[stage] (ca)  at (42.25,-29.5) {Memory read, decision token cross-attends over the 8 memory tokens};
\node[stage] (z)   at (42.25,-38)   {LayerNorm, compressed state $z_n$};
\node[box, text width=36mm, minimum height=7mm] (q) at (21,-48)
  {Q-head\\$Q_\theta(z_n,a)$ for 4 actions};
\node[box, text width=36mm, minimum height=7mm, dashed] (aux) at (63.5,-48)
    {Auxiliary heads, training only\\$\hat r_\theta$ and $\hat o_\theta$ from $(z_n,a_{i,n})$};
% arrows
\draw[arr] (obs.north) |- (key.west);
\draw[arr] (key.east) -- node[above]{query} (bank.west);
\draw[arr] (bank.south) -- node[right, pos=0.45]{cosine} (mem.north);
\draw[darr] (out.south) -- (bank.north);
\foreach \n in {obs,hist,nei,mem} \draw[arr] (\n.south) -- (\n.south |- emb.north);
\draw[arr] (emb) -- (sa);
\draw[arr] (sa) -- (ca);
\draw[arr] (ca) -- (z);
\draw[arr] (z.south -| q.north) -- (q.north);
\draw[darr] (z.south -| aux.north) -- (aux.north);
\end{tikzpicture}
}
